The 2D Ray Tracing Problem using ABCD Lenses and Mirrors is Turing Complete

We establish that the two-dimensional ray tracing problem with thin lenses and plane mirrors is Turing-complete, thereby resolving an open question posed by Reif et al. in 1994 as to whether three-dimensional space is necessary for computational universality in optical systems. To this end, we consider the standard approximation of reflection and refraction, namely the ABCD model for paraxial optics, which describes ray propagation through lenses (refraction) via a 2 x 2 matrix, combined with the geometric reflection model for plane mirrors. In the absence of mirrors, two-dimensional ray tracing using any combination of lenses in this ABCD matrix model can be described by a single 2 x 2 matrix-vector product, where the matrix has real entries and determinant 1. Conversely, we show that any such matrix with determinant 1 can be represented as a composition of exactly three appropriately spaced thin lenses. When mirrors are combined with lenses, the ray tracing problem can be described by a flowchart using only two variables, which establishes Turing computability for rational-valued inputs, spaces and matrix entries. Building on this observation, we present a construction of ray tracing that simulates a reversible Turing machine. We begin with a restricted version of the reversible flowchart problem, in which only two variables and certain linear functions are permitted. We prove that this restricted variant is Turing-complete. We then show that such a flowchart admits a geometric realization using lenses and mirrors in our model, thereby establishing the main result: Turing-completeness of the two-dimensional ray tracing problem with ABCD-model lenses and mirrors.

==> fig/CS_Ex_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/CS_Ex_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20418,11892)(12292,-15373)
\put(21601,-8011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_2$}%
}}}}
\put(18001,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}lens with}%
}}}}
\put(18001,-4306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}focal radius $f_1$}%
}}}}
\put(27001,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}lens with}%
}}}}
\put(27001,-4306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}focal radius $f_2$}%
}}}}
\put(30601,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Finish}%
}}}}
\put(14401,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Start}%
}}}}
\put(12601,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Start}%
}}}}
\put(30451,-14911){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tdv{y}{\theta}\leftarrow\tdm{1}{d_3}{0}{1}\cdot \tdv{y}{\theta}$}%
}}}}
\put(14551,-14911){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tdv{y}{\theta}\leftarrow\tdm{1}{d_1}{0}{1}\cdot \tdv{y}{\theta}$}%
}}}}
\put(12601,-13111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tdv{y}{\theta}\leftarrow\tdv{y_0}{\theta_0}$}%
}}}}
\put(28801,-12811){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tdv{y}{\theta}\leftarrow\tdm{1}{0}{-1/f_2}{1}\cdot \tdv{y}{\theta}$}%
}}}}
\put(30601,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Halt}%
}}}}
\put(16201,-12811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tdv{y}{\theta}\leftarrow\tdm{1}{0}{-1/f_1}{1}\cdot \tdv{y}{\theta}$}%
}}}}
\put(21001,-14911){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tdv{y}{\theta}\leftarrow\tdm{1}{d_2}{0}{1}\cdot \tdv{y}{\theta}$}%
}}}}
\put(15601,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0$}%
}}}}
\put(31651,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(16201,-5611){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray}%
}}}}
\put(29551,-6661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray}%
}}}}
\put(25201,-9061){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray}%
}}}}
\put(28801,-8011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_3$}%
}}}}
\put(16801,-8011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_1$}%
}}}}
\put(15451,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0$}%
}}}}
\put(31351,-7411){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> fig/LensOffsets_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensOffsets_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21033,7881)(-14,-6472)
\put(1801,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}angle offset}%
}}}}
\put(  1,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(11476,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3001,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(16801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6826,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}height offset}%
}}}}
\put(17026,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}height offset}%
}}}}
\put(12001,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}angle offset}%
}}}}
\put(10201,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(11476,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{5}{4}$}%
}}}}
\put(11476,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(11476,-3736){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{5}{8}$}%
}}}}
\put(11476,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{4}$}%
}}}}
\put(11476,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1276,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1276,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{4}$}%
}}}}
\put(1276,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1276,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3601,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{3}{4}$}%
}}}}
\put(4201,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5401,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{3}{2}$}%
}}}}
\put(6601,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(12001,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(13201,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(14401,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(17626,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}output 1}%
}}}}
\put(15451,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}recombine intervals}%
}}}}
\put(17626,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}output 0}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12604,8424)(589,-11769)
\put(5851,-7411){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0$}%
}}}}
\put(10576,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(4951,-10036){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(10201,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(5551,-6211){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0$}%
}}}}
\put(10726,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\put(8401,-8986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
\put(8101,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12604,7555)(589,-11783)
\put(10126,-10261){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(8251,-8986){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
\put(4951,-10111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_0$}%
}}}}
\put(9976,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\put(7051,-7411){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0$}%
}}}}
\put(6751,-6211){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0$}%
}}}}
\put(9826,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1=y_0$}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_03.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_03_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,4224)(4789,-8173)
\put(7051,-5686){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\put(7051,-7411){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0$}%
}}}}
\put(7651,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0$}%
}}}}
\put(9226,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(7276,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_04.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_04_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9624,7421)(11989,-10584)
\put(17101,-9436){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(14551,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_0=y_1$}%
}}}}
\put(17251,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1$}%
}}}}
\put(16126,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0$}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_05.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_05_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17427,9024)(5986,-10573)
\put(11071,-5366){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac\pi2-\theta$}%
}}}}
\put(12596,-3706){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(19201,-4411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(20851,-6061){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(21706,-6356){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(19201,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(6001,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(16201,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(8401,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(9521,-7321){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac\pi2-\theta$}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_06.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_06_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7853,4429)(5700,-4123)
\put(6001,-1786){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}maximum}%
}}}}}
\put(6526,-1786){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}input height}%
}}}}}
\put(12901,-1636){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}maximum}%
}}}}}
\put(13426,-1636){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}height}%
}}}}}
\put(7201,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(8401,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9601,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11401,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7801,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(7801,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}lens}%
}}}}
\put(9001,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}lens}%
}}}}
\put(9001,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10201,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}lens}%
}}}}
\put(10201,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_07.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_07_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12024,7623)(7189,-6019)
\put(18001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(12976,989){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13501,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(7801,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10201,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(8401,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9601,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10801,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(14401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13876,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_08.fig.bak.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{LensScapes_ThinLens_08_fig_bak_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(12024,13935)(6589,-11719)
\put(16201,1889){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_3}$}%
}}}
\put(13276,989){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(13351,-11311){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(12301,914){\makebox(0,0)[rb]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}mirror}%
}}}
\put(14401,989){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(15601,989){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(17401,989){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(13801,1889){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}
\put(15001,1889){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}
\put(16201,-10411){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_3}$}%
}}}
\put(13951,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(13951,-8461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_3}$}%
}}}}
\put(13951,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(7201,-5011){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(8401,-5011){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(9601,-5011){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(11401,-5011){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(7801,-4111){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}
\put(9001,-4111){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}
\put(10201,-4111){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_3}$}%
}}}
\put(12766,-6661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(12766,-7861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(12766,-9661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(12766,-5611){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(13501,-5521){\rotatebox{360.0}{\makebox(0,0)[lb]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_3}$}%
}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}}
\put(13501,-4786){\makebox(0,0)[lb]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}mirror}%
}}}
\put(12301,-11386){\makebox(0,0)[rb]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}mirror}%
}}}
\put(14401,-11311){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(15601,-11311){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(17401,-11311){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}air}%
}}}
\put(13801,-10411){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}
\put(15001,-10411){\makebox(0,0)[b]{\smash{\fontsize{25}{30}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}
\end{picture}%


==> fig/LensScapes_ThinLens_08.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_08_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12624,13042)(6589,-11438)
\put(18001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13876,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7801,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9001,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10201,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(13951,-8461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(14401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12901,1064){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14401,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(13126,-11236){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13501,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirrors}%
}}}}
\put(13951,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7201,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(8401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9601,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12766,-5611){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-6661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-7861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-9661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_08a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_08a_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12624,13042)(6589,-11438)
\put(18001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12766,-9661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13951,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7801,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9001,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10201,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(13951,-8461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(14401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12901,1064){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14401,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(13126,-11236){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13501,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirrors}%
}}}}
\put(7201,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(8401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9601,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13876,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-5611){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-6661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-7861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_08a_IO.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_08a_IO_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13798,12811)(6003,-11375)
\put(7801,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9001,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10201,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(13951,-8461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(14401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12901,1064){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14401,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(13126,-11236){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13501,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirrors}%
}}}}
\put(7201,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(8401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9601,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13876,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-5611){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-6661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-7861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-9661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13951,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(6676,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}{\bf in}}%
}}}}
\put(19201,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}{\bf out} for $\feature_1>1$}%
}}}}
\put(19201,-8986){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}{\bf out} for $\feature_1<1$}%
}}}}
\put(6151,-4861){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}connected to predecessor}%
}}}}}
\put(19651,989){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}connected to successor 1}%
}}}}}
\put(19651,-10711){\rotatebox{270.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}connected to successor 0}%
}}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_08a_sp.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_08a_sp_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4801,5702)(9664,-7873)
\put(10201,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(13951,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(13951,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(11401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-5611){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-6661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13501,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirrors}%
}}}}
\put(11401,-7561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}{\bf out} for $\feature_1<1$}%
}}}}
\put(14401,-2461){\rotatebox{90.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}{\bf out} for $\feature_1>1$}%
}}}}}
\put(9901,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}{\bf in}}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_08b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_08b_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12624,13042)(6589,-11438)
\put(18001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13951,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7801,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9001,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10201,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(13951,-8461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13951,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(14401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(12901,1064){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14401,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(13126,-11236){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13501,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirrors}%
}}}}
\put(7201,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(8401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9601,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13876,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18001,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-5611){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-6661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-7861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-9661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_09.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_09_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15264,13905)(-731,-12301)
\put(7801,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10201,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(5401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(4201,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(3001,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(11401,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(10201,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(9001,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(376,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12751,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-74,-6961){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(-74,-8161){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(-74,-9361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(-74,-961){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(-74,-2161){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(-74,-3361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(751,-12286){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12151,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12151,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(12151,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13426,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6901,-5611){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{in}}%
}}}}
\put(8401,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9601,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10801,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(7426,-11536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{out}}%
}}}}
\put(2401,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(3601,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(4801,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(1801,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(3001,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(4201,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(6001,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(766,-10561){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-8761){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-7561){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-6361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-4561){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-2761){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-1561){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(766,-361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(1801,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(3601,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(4801,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(5926,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7801,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9601,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10801,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11926,389){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-4411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_10.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_10_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12024,13942)(12589,-11738)
\put(23401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13726,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(19201,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(20401,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(21601,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13801,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15001,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16201,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(18826,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(17701,-5086){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirrors}%
}}}}
\put(14176,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15376,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16576,-11611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(19201,-10411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13276,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(14401,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15601,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(17401,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(19351,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(19351,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(19351,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(17551,-9361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(17551,-8161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(17551,-6961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(19801,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(21001,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(22201,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(18166, 89){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18166,-961){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18166,-2161){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18166,-3961){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18451,-5761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18451,-7561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18451,-8761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(18451,-9811){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(17776,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15976,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(14776,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_11.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_11_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13230,5961)(6286,-9619)
\put(18001,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12001,-8911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13801,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(6901,-5611){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{in}}%
}}}}
\put(19501,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{out}}%
}}}}
\put(6301,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(8401,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9601,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10801,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(14401,-4411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,-4411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,-4411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(6901,-9211){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{in}}%
}}}}
\put(6301,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(8401,-8011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9601,-8011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10801,-8011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(19501,-9211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{out}}%
}}}}
\put(14401,-8311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15601,-8311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(16801,-8311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(7801,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10201,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13801,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15001,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16201,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18001,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(7801,-8911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9001,-8911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10201,-8911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_12.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_12_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18930,7377)(6886,-11773)
\put(24301,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(19336,-10261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(19336,-9061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(19336,-7861){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(19336,-6061){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(20101,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(21301,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(22501,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(11926,-6961){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(11926,-8161){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(11926,-9361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(19276,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12226,-11011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13426,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(19651,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6901,-5611){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{in}}%
}}}}
\put(8401,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9601,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10801,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(20176,-9661){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(20176,-8461){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(20176,-7261){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(25801,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{out}}%
}}}}
\put(20701,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(21901,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(23101,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(7801,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10201,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12766,-6361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-7561){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-8761){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(12766,-10561){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(14701,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15901,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(17101,-10411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(14101,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15301,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16501,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18301,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\end{picture}%


==> fig/LensScapes_ThinLens_13.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensScapes_ThinLens_13_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18930,7819)(6886,-6515)
\put(24301,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-2161){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13051,-361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(19051,-3061){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(19051,-4861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(19051,-661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(20101,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(21301,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(22501,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(13051,-4561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\put(13426,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(19276,-6500){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(13726,-1561){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(13726,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(13726,-3961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(18376,-3661){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}}
\put(18376,-2461){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}}
\put(18376,-1261){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}}
\put(12301,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(19876,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6901,-5611){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{in}}%
}}}}
\put(25801,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf{out}}%
}}}}
\put(8401,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(9601,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(10801,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(20701,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(21901,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(23101,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(14701,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_0}$}%
}}}}
\put(15901,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_1}$}%
}}}}
\put(17101,989){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_{f_2}$}%
}}}}
\put(7801,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(9001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(10201,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(12001,-5611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(14101, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(15301, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(16501, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(18301, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}
\put(19051,-1861){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\air}%
}}}}}
\end{picture}%


==> fig/LensTileTypes_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11814,5424)(394,-5023)
\put(4591,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4591,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(4861,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4861,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(1441,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12061,-3301){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(8911,-4651){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(8911,-3301){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(5761,-3976){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-3976){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(5761,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(8911,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(12061,-601){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9991,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(6841,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(3691,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(3691,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(3691,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(6841,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(6841,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(9991,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
%  2 
\put(9991,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(6841,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}crossing}%
}}}}
\put(3691,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(541,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(3691,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(6841,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}adding}%
}}}}
\put(9991,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}removing}%
}}}}
\end{picture}%


==> fig/LensTileTypes_002.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_002_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11814,5424)(394,-5023)
\put(4591,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4591,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(4861,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4861,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-3841){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(1441,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12061,-3301){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(8911,-4651){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(8911,-3301){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(5761,-3976){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-3976){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(5761,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(8911,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(12061,-601){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9991,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(6841,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(3691,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(3691,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(3691,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(6841,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(6841,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(9991,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
%  2 
\put(9991,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(6841,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}crossing}%
}}}}
\put(3691,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(541,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(3691,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(6841,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting up}%
}}}}
\put(9991,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting down}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p00q_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p00q_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4876,3613)(225,-2087)
\put(316,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,0,0,q_0]$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,974){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(5086,974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_0$}%
}}}}
%  2 
\put(2791,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p01q_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p01q_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7126,3827)(225,-2087)
\put(316,1514){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,0,1,q_0]$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,-376){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,974){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(2791,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}adding}%
}}}}
%  2 
\put(7336,974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_0$}%
}}}}
%  2 
\put(5041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p01q_002.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p01q_002_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7126,3827)(225,-2087)
\put(316,1514){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,0,1,q_0]$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,-376){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,974){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(7336,974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_0$}%
}}}}
%  2 
\put(5041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting up}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p10q_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p10q_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7126,4052)(225,-3212)
\put(316,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,1,1,q_1]$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,-1276){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(2791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}removing}%
}}}}
%  2 
\put(5041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(7336,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_1$}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p10q_002.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p10q_002_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7126,4052)(225,-3212)
\put(316,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,1,1,q_1]$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,-1276){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(2791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting down}%
}}}}
%  2 
\put(5041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(7336,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_1$}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p11q_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p11q_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4876,3838)(225,-2998)
\put(316,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,1,1,q_1]$}%
}}}}
\put(2611,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(2611,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(2791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(5086,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_1$}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p_0q_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_0q_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5082,2938)(19,-2087)
\put(316,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,0,q_0]$}%
}}}}
\put(4861,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
%  2 
\put(2791,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
%  2 
\put(5086,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q_0$}%
}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
\end{picture}%


==> fig/LensTileTypes_p_mq_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_mq_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(29832,4952)(19,-3212)
\put(17461,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(15211,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(15211,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3961,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3961,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(15211,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(15211,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12691,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(14941,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3691,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(14941,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12961,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(12691,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12961,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12961,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12691,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(19441,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12961,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(12691,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(17191,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3691,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(17461,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(17461,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(19441,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(17191,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(19441,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(17461,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(19441,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(19711,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(19711,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(17191,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(316,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,-1,q_0]$}%
}}}}
\put(17191,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(19711,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(14941,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(19711,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(14941,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(25111,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(18361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(22861,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(25111,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(13861,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(20611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(16111,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(27361,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(13861,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(7111,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(9361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(18361,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(22861,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(16111,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(20611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(29611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(23041,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(11791,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(25291,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(5041,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(25291,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(14041,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(14041,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(18541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(18541,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(11791,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(16291,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(27541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(16291,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(23041,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(20791,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(20791,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
%  2 
\put(7291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(11791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(14041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(20791,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(5041,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(9541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}removing}%
}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
\put(18541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(29836,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q$}%
}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
\put(11791,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
%  2 
\put(27541,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(18541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(16291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(20791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}adding}%
}}}}
\put(25291,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(14041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(2791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(7291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(23041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(9541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(23041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(16291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p_mq_002.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_mq_002_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12933,16202)(-255,-14462)
\put(3691,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3691,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5941,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5941,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(6211,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6211,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8191,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8191,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(8461,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8461,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3691,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5941,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5941,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(6211,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6211,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8191,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8191,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(8461,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8461,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(1441,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(1441,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(316,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,-1,q_0]$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(7111,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(11611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-7576){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-12751){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-11401){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-12076){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-10951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-13201){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-10951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-11401){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(2791,-12751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(5041,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(2791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(5041,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(9541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}removing}%
}}}}
%  2 
\put(7291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(7291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(5041,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(7291,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(2791,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(5041,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(7291,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(541,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(541,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
%  2 
\put(9541,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}adding}%
}}}}
%  2 
\put(541,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(541,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
%  2 
\put(7336,-10951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q$}%
}}}}
%  2 
\put(5041,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
\put(12556,-7486){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $D$}%
}}}}}
\put(12556,-5236){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $C$}%
}}}}}
\put(12556,-1636){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $B$}%
}}}}}
\put(12556,389){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $A$}%
}}}}}
\put(  1,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$A$}%
}}}}
\put(  1,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$B$}%
}}}}
\put(  1,-10636){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$C$}%
}}}}
\put(  1,-12886){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$D$}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p_mq_003.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_mq_003_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12933,16202)(-255,-14462)
\put(3691,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3691,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5941,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5941,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(6211,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6211,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8191,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8191,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(8461,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8461,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3691,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5941,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5941,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(6211,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6211,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8191,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8191,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(8461,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8461,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(1441,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(1441,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(316,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,-1,q_0]$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(7111,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(2611,-12751){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-11401){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-12076){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-10951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-7576){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-13201){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-10951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-11401){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(2791,-12751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(5041,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(2791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(5041,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(541,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(541,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
%  2 
\put(7336,-10951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q$}%
}}}}
%  2 
\put(5041,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(5041,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(7291,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(2791,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(5041,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(7291,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(541,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(541,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
%  2 
\put(9541,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
\put(12556,-7486){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $D$}%
}}}}}
\put(12556,-5236){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $C$}%
}}}}}
\put(12556,-1636){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $B$}%
}}}}}
\put(12556,389){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $A$}%
}}}}}
\put(  1,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$A$}%
}}}}
\put(  1,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$B$}%
}}}}
\put(  1,-10636){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$C$}%
}}}}
\put(  1,-12886){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$D$}%
}}}}
%  2 
\put(7291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting down}%
}}}}
%  2 
\put(9541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(7291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting up}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p_pq_001.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_pq_001_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(29832,4952)(19,-3212)
\put(10441,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12691,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(12961,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12961,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(21691,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(21961,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(21961,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(26461,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(26461,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(26191,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(26191,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(12961,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12691,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(24211,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10441,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(316,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,+1,q_0]$}%
}}}}
\put(12691,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(23941,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(12961,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10441,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10711,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(10441,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(24211,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(23941,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(12691,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(21691,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(25111,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(16111,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(18361,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(27361,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(22861,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(13861,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(18361,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(29611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(13861,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(16111,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(20611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(4861,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(9361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7291,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(27541,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(16291,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(11791,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(20791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(14041,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(14041,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(16291,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(18541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(18541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(25291,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(23041,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(11791,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(11791,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(9541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
%  2 
\put(29836,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q$}%
}}}}
\put(11791,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(2791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(7291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(14041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(5041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(27541,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(5041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(23041,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(16291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(14041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}adding}%
}}}}
\put(9541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
%  2 
\put(16291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(7291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}removing}%
}}}}
\put(25291,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(18541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(20791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\end{picture}%


==> fig/LensTileTypes_p_pq_002.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_pq_002_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12933,16202)(-255,-14462)
\put(1441,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1711,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10441,-6316){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10441,-6541){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(10711,-6541){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,-6316){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1711,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10441,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10711,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(10441,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10441,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10711,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(10441,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1711,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3691,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(316,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,+1,q_0]$}%
}}}}
\put(2611,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-6451){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-7576){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-7126){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-5776){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-6451){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(4861,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(9361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-12076){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-12076){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-10951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(541,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-6451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(7291,-7126){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(5041,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(9541,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(541,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(2791,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}adding}%
}}}}
%  2 
\put(5041,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(5041,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(7291,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(2791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
%  2 
\put(7291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(7291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}removing}%
}}}}
%  2 
\put(5041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(9541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
%  2 
\put(5041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(541,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(2791,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(7336,-10951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q$}%
}}}}
%  2 
\put(5041,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
\put(12556,-1636){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $B$}%
}}}}}
\put(12556,389){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $A$}%
}}}}}
\put(  1,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$A$}%
}}}}
\put(  1,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$B$}%
}}}}
\put(  1,-11761){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$C$}%
}}}}
\put(12556,-6361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $C$}%
}}}}}
\end{picture}%


==> fig/LensTileTypes_p_pq_003.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/LensTileTypes_p_pq_003_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12933,16202)(-255,-14462)
\put(10441,-6316){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10441,-6541){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(10711,-6541){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,-6316){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1711,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3691,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3691,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3961,-12166){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3961,-11941){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10441,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10711,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(10441,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(316,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}for $[p,\emptysymbol,+1,q_0]$}%
}}}}
\put(10441,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10711,434){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10711,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}
\put(10441,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1711,-7441){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-7216){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1441,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1441,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1711,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1711,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(11611,-6451){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-6451){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},2}$}%
}}}}
\put(4861,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out},1}$}%
}}}}
\put(2611,-826){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-12076){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-12076){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-10951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-5776){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9361,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(11611,299){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-7351){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(2611,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-5326){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(4861,-7576){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(7111,-7126){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{out}}$}%
}}}}
\put(9541,-6451){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(7291,-7126){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(2791,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},1}$}%
}}}}
\put(541,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in},2}$}%
}}}}
\put(541,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(7291,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(541,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(2791,-7351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(5041,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\particle_{\text{in}}$}%
}}}}
\put(9541,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(7291,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(2791,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}splitting}%
}}}}
\put(541,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}joining}%
}}}}
\put(541,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(2791,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(7336,-10951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to $q$}%
}}}}
%  2 
\put(5041,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(12556,-1636){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $B$}%
}}}}}
\put(12556,389){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $A$}%
}}}}}
\put(  1,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$A$}%
}}}}
\put(  1,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$B$}%
}}}}
\put(  1,-11761){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$C$}%
}}}}
\put(12556,-6361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue at $C$}%
}}}}}
\put(226,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p'$}%
}}}}}
\put(226,-1411){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}from $p''$}%
}}}}}
%  2 
\put(5041,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
%  2 
\put(7291,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(5041,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(9541,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}multiplying}%
}}}}
\put(7291,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting down}%
}}}}
\put(541,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
\put(541,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching}%
}}}}
%  2 
\put(2791,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
%  2 
\put(5041,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\put(2791,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shifting up}%
}}}}
%  2 
\put(5041,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wire}%
}}}}
\end{picture}%


==> fig/RTM_comp_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/RTM_comp_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(28227,23634)(2386,-21634)
\put(26401,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push1offset_appendix}}%
}}}}
\put(19201,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(19201,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(19201,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(19201,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(19201,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(19201,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(26401,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rejoin}%
}}}}
\put(26401,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(26401,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_rejoin_intervals_01}}%
}}}}
\put(6901,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}input}%
}}}}
\put(6901,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}interval area of state $p$}%
}}}}
\put(4201,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}assume $q',1=\delta(p,\beta)$}%
}}}}
\put(4201,-15961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}continue in construction for $q',1$}%
}}}}
\put(19201,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(19201,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(24001,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(28801,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(28801,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 01$}%
}}}}
\put(24001,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$}%
}}}}
\put(26401,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(26401,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(26401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(22801,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(22801,-17836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(22801,-16786){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(22801,-14086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rejoin}%
}}}}
\put(22801,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(22801,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_rejoin_intervals_01}}%
}}}}
\put(7801,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(7801,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(7801,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(8701,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(6901,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(8026,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(7801,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(7801,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(7801,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(4426,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(4201,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(4201,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(4201,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(4426,-13261){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(4201,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(4201,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(4201,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(4201,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(4201,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(9001,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(13801,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(13801,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 01$}%
}}}}
\put(9001,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$}%
}}}}
\put(11401,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(11401,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(11401,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(11626,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(11401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(11401,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(11401,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(11101,-7786){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 output}%
}}}}
\put(5026,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(9226,-13186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(13501,-13186){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 output}%
}}}}
\put(17401,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 2 for $q$:}%
}}}}
\put(2401,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 1 for $p$:}%
}}}}
\put(18901,764){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}connected to a}%
}}}}
\put(18901,164){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}construction for $q,\beta=\delta(p',x')$}%
}}}}
\put(9001,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}assume $q,1=\delta(p,0)$}%
}}}}
\put(13801,-15361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}assume $q,0=\delta(p,1)$}%
}}}}
\put(24601,-21511){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}output}%
}}}}
\put(24601,-20911){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}interval area of state $q$}%
}}}}
\put(24001,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(24001,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(24001,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(19201,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(19201,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(19201,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(19201,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay}%
}}}}
\put(19201,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(19201,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to synchron.}%
}}}}
\put(28801,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shift \& push}%
}}}}
\put(28801,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(28801,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push1offset_appendix}}%
}}}}
\put(26401,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shift \& push}%
}}}}
\put(26401,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\end{picture}%


==> fig/RTM_move_left_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/RTM_move_left_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(38427,18198)(2386,-16234)
\put(7801,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(7801,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(7801,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(8701,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(6901,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(8026,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(7801,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(7801,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(7801,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(4426,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(4201,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(4201,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(4201,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(4426,-13261){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(4201,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(4201,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(4201,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(4201,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(4201,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(9001,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(13801,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(13801,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 01$}%
}}}}
\put(9001,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$}%
}}}}
\put(11401,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(11401,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(11401,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(11626,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(11401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(11401,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(11401,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:popoffset_appendix}}%
}}}}
\put(19201,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay}%
}}}}
\put(19201,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(19201,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to synchron.}%
}}}}
\put(26401,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult $\frac12$}%
}}}}
\put(26401,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(19201,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult $\frac12$}%
}}}}
\put(19201,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(26401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult $\frac12$}%
}}}}
\put(26401,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(19201,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult $\frac12$}%
}}}}
\put(19201,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(26401,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(26401,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(19201,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(19201,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(26401,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rejoin}%
}}}}
\put(26401,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(26401,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_rejoin_time_intervals_01}}%
}}}}
\put(19201,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(19201,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(26401,-14011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$ or $1$}%
}}}}
\put(26401,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$ or $01\ 01$}%
}}}}
\put(28801,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay}%
}}}}
\put(28801,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(28801,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}by 1 time unit}%
}}}}
\put(19201,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(19201,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(24001,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(28801,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(28801,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 01$}%
}}}}
\put(24001,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$}%
}}}}
\put(39001,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$ or $1$}%
}}}}
\put(39001,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$ or $01\ 01$}%
}}}}
\put(36601,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rejoin}%
}}}}
\put(36601,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(36601,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_rejoin_time_intervals_01}}%
}}}}
\put(36601,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult $\frac12$}%
}}}}
\put(36601,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(36601,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult $\frac12$}%
}}}}
\put(36601,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(36601,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(36601,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(39001,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay}%
}}}}
\put(39001,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(39001,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}by 1 time unit}%
}}}}
\put(34201,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(34201,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(11101,-7786){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 output}%
}}}}
\put(5026,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(9226,-13186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(13501,-13186){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 output}%
}}}}
\put(37801,-16111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}output}%
}}}}
\put(33001,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 3:}%
}}}}
\put(37801,-15511){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}interval area of state $q$}%
}}}}
\put(17401,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 2:}%
}}}}
\put(2401,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 1:}%
}}}}
\put(6901,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}input}%
}}}}
\put(6901,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}interval area of state $p$}%
}}}}
\end{picture}%


==> fig/RTM_move_right_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/RTM_move_right_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(28227,23598)(2386,-21634)
\put(19201,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(19201,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(19201,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(19201,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(19201,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(19201,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(26401,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rejoin}%
}}}}
\put(26401,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(26401,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_rejoin_intervals_01}}%
}}}}
\put(24601,-21511){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}output}%
}}}}
\put(24601,-20911){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}interval area of state $q$}%
}}}}
\put(8701,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(6901,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(19201,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(19201,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(24001,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(28801,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(28801,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 01$}%
}}}}
\put(24001,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$}%
}}}}
\put(7801,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}separate}%
}}}}
\put(7801,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(7801,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:if_else_time_pb}}%
}}}}
\put(7801,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(7801,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(7801,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(7801,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(7801,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(7801,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(11101,-10486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 output}%
}}}}
\put(11401,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(11401,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(11401,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(11401,-16786){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}separate}%
}}}}
\put(11401,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(11401,-14086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(11401,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(11401,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(11401,-17836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:if_else_time_pb}}%
}}}}
\put(4426,-10486){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(4201,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(4201,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(4201,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(4201,-14086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(4201,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_time_no_bumper_mult_1}}%
}}}}
\put(4201,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(4201,-16786){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay}%
}}}}
\put(4201,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(4201,-17836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to synchron.}%
}}}}
\put(4201,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\beta$}%
}}}}
\put(4201,-20011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$00\ 00$}%
}}}}
\put(9001,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0$}%
}}}}
\put(9001,-20011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 00$}%
}}}}
\put(9226,-18586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0 output}%
}}}}
\put(13801,-19411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(13801,-20011){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$01\ 01$}%
}}}}
\put(13501,-18586){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 output}%
}}}}
\put(26401,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(26401,-9736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(26401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(22801,-17311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(22801,-17836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(22801,-16786){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(22801,-14086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rejoin}%
}}}}
\put(22801,-14611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(22801,-15136){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:tool_rejoin_intervals_01}}%
}}}}
\put(17401,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 2:}%
}}}}
\put(6901,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}input}%
}}}}
\put(2401,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\bf Step 1:}%
}}}}
\put(6901,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}interval area of state $p$}%
}}}}
\put(24001,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(24001,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(24001,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(19201,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(19201,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push0offset_appendix}}%
}}}}
\put(19201,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push}%
}}}}
\put(19201,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay}%
}}}}
\put(19201,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(19201,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to synchron.}%
}}}}
\put(28801,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shift \& push}%
}}}}
\put(28801,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(28801,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push1offset_appendix}}%
}}}}
\put(26401,-11386){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shift \& push}%
}}}}
\put(26401,-11911){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(26401,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e.g. Fig.~\ref{fig:push1offset_appendix}}%
}}}}
\end{picture}%


==> fig/offsets_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/offsets_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21033,7881)(-14,-6472)
\put(16801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1801,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(  1,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(12001,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(11476,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3001,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(6601,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(12001,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(13201,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(14401,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6826,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(17026,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(10201,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(11476,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{5}{4}$}%
}}}}
\put(11476,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(11476,-3736){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{5}{8}$}%
}}}}
\put(11476,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{4}$}%
}}}}
\put(11476,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1276,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1276,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{4}$}%
}}}}
\put(1276,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1276,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3601,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{3}{4}$}%
}}}}
\put(4201,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5401,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{3}{2}$}%
}}}}
\put(17626,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}output 1}%
}}}}
\put(15451,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}recombine intervals}%
}}}}
\put(17626,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}output 0}%
}}}}
\end{picture}%


==> fig/pinball_tools_1_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pinball_tools_1_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21659,6422)(586,-6405)
\put(18814,-2899){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(2776,-2287){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2776,-3517){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(4789,-1864){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(9376,-2287){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9376,-3517){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(11644,-1744){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(3844,-3049){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(10354,-3034){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(15319,-1684){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(13801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\end{picture}%


==> fig/pinball_tools_1_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_1_01_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21659,6758)(586,-6405)
\put(9451,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(13801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(15319,-2284){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(18814,-3499){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(10501,-3634){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(3976,-3649){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(11644,-2344){\makebox(0,0)[rb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(2851,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9451,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(4789,-2464){\makebox(0,0)[rb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(2851,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\end{picture}%


==> fig/pinball_tools_2_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_2_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(27871,6722)(586,-6405)
\put(18549,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b'$}%
}}}}
\put(12001,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b+\vec{v}_w'$}%
}}}}
\put(12001,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b'=$}%
}}}}
\put(2621,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(4999,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b$}%
}}}}
\put(16014,-1970){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16014,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(13801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(20401,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(23621,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w$}%
}}}}
\put(25351,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b'''=\vec{v}_b''+\vec{v}_w$}%
}}}}
\put(25201,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w$}%
}}}}
\put(17004,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b''$}%
}}}}
\put(10876,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w'$}%
}}}}
\put(12076,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b$}%
}}}}
\put(24826,-3511){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b''$}%
}}}}
\end{picture}%


==> fig/pinball_tools_3_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_3_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12627,6662)(586,-6405)
\put(11599,-1677){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(3151,-3811){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(4051,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(2621,-777){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(3676,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'+\vec{v}_b(t)$}%
}}}}
\put(10426,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(10126,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(9001,-3811){\rotatebox{327.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'+\vec{v}_b(t)$}%
}}}}}
\put(9221,-777){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(4999,-1677){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\end{picture}%


==> fig/pinball_tools_4_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pinball_tools_4_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13977,2232)(1186,-2815)
\put(13201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e)}%
}}}}
\put(4201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(7201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(10201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\end{picture}%


==> fig/pinball_tools_4_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_4_02_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7851,6147)(1186,-6490)
\put(7201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(1201,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(4201,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e)}%
}}}}
\put(4201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\end{picture}%


==> fig/sim_flow_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/sim_flow_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13845,19845)(2968,-11794)
\put(12301,6944){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ray}%
}}}}
\put(12301,2144){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$ to}%
}}}}
\put(12301,1649){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space stack}%
}}}}
\put(12301,5039){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push input}%
}}}}
\put(12301,4544){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and initialize}%
}}}}
\put(12301,4049){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}tape/stacks}%
}}}}
\put(12001,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(re)join}%
}}}}
\put(12001,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}by a}%
}}}}
\put(12001,-3556){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary pop tree}%
}}}}
\put(12001,-4051){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}seperate all possible states}%
}}}}
\put(12001,-8986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(re)join}%
}}}}
\put(12001,-9481){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}all possible outputs}%
}}}}
\put(12001,-9976){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}by a binary tree}%
}}}}
\put(11401,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}simulate one}%
}}}}
\put(11401,-6331){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}step of DTM}%
}}}}
\put(11401,-6826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and add next}%
}}}}
\put(11401,-7321){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}state to stack}%
}}}}
\put(12301,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push $\ell$}%
}}}}
\put(12301,6449){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}impulse}%
}}}}
\put(12301,7439){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}generate}%
}}}}
\end{picture}%


==> fig/sim_one_step_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/sim_one_step_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15624,14016)(4189,-12544)
\put(5401,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}move $r_\beta$}%
}}}}
\put(18601,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(18601,-9676){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to}%
}}}}
\put(18601,-10666){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(18601,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stack}%
}}}}
\put(12001,-9181){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary $y$}%
}}}}
\put(18601,-9181){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary $z$}%
}}}}
\put(5401,-10171){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space}%
}}}}
\put(12001,-10171){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space}%
}}}}
\put(18601,-10171){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space}%
}}}}
\put(12001,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}read cell}%
}}}}
\put(12001,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}write $a$}%
}}}}
\put(18601,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}write $a$}%
}}}}
\put(12901,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output area for $1$}%
}}}}
\put(11101,-1711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output area for $\beta$}%
}}}}
\put(12226,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}path representing state $q_i$}%
}}}}
\put(5626,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\delta(q_i,\beta)=(q_x,a,r_\beta)$}%
}}}}
\put(12226,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\delta(q_i,\beta)=(q_y,b,r_0)$}%
}}}}
\put(12301,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output area for $0$}%
}}}}
\put(18301,-3661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\delta(q_i,\beta)=(q_z,c,r_1)$}%
}}}}
\put(5401,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}write $a$}%
}}}}
\put(12001,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}move $r_0$}%
}}}}
\put(18601,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}move $r_1$}%
}}}}
\put(5401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(5401,-9181){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary $x$}%
}}}}
\put(5401,-9676){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to}%
}}}}
\put(5401,-10666){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(5401,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stack}%
}}}}
\put(12001,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(12001,-9676){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to}%
}}}}
\put(12001,-10666){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(12001,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stack}%
}}}}
\end{picture}%


==> fig/tool_if_else_time_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_if_else_time_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25257,21196)(-3751,-9557)
\put(16925,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$2$}%
}}}}
\put(20812,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$2$}%
}}}}
\put(15676,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d-1$}%
}}}}
\put(12226,3389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d/2$}%
}}}}
\put(10574,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(6687,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$2$}%
}}}}
\put(-1574,10799){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(-1574,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(18857,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(18857,10799){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 1}%
}}}}
\put(18901,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(11251,-8266){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}interval}%
}}}}
\put(11251,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving}%
}}}}
\put(-299,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6901,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving}%
}}}}
\put(6901,-6541){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(7726,6959){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(10201, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the time offset}%
}}}}
\put(10201,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the range $[0\ldots\frac12)$}%
}}}}
\put(20476,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}range $[1\ldots\frac32)$}%
}}}}
\put(20476, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the}%
}}}}
\put(20476,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}time offset}%
}}}}
\put(20476,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the}%
}}}}
\put(7726,7664){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(7726,2009){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14326,1859){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14326,7109){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(7726,2714){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(14326,7814){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(14326,2564){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(18901,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(8619,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8619,10799){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 0}%
}}}}
\end{picture}%


==> fig/tool_if_else_time_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_if_else_time_01_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(28488,22590)(-4086,-9557)
\put(13426,-3436){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$d-1$}%
}}}
\put(12226,3089){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$d/2$}%
}}}
\put(7726,2789){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(-299,-6061){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(6901,-6136){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}moving}%
}}}
\put(6901,-6961){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(7726,2009){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(7726,6839){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(7726,7589){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(14326,7109){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(14326,2564){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(14326,1814){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(14326,7889){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(11251,-7561){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}moving}%
}}}
\put(10201, 89){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}way if the time offset}%
}}}
\put(18901,-4036){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(-1574,11474){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}start}%
}}}
\put(-1574,12389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$0$}%
}}}
\put(381,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$2$}%
}}}
\put(8619,12389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(6687,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$2$}%
}}}
\put(10574,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$0$}%
}}}
\put(16925,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$2$}%
}}}
\put(20812,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$0$}%
}}}
\put(18857,11474){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}end for 1}%
}}}
\put(18857,12389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(8619,11474){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}end for 0}%
}}}
\put(10201,-736){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}is in the range $[0\ldots\frac12)$}%
}}}
\put(20476,-601){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}range $[1\ldots\frac32)$}%
}}}
\put(20476,164){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}is in the}%
}}}
\put(20476,914){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}time offset}%
}}}
\put(20476,1664){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}way if the}%
}}}
\put(11251,-8266){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}interval}%
}}}
\put(18901,-4936){\makebox(0,0)[lb]{\smash{\fontsize{60}{72}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\end{picture}%


==> fig/tool_if_else_time_01_pb.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_if_else_time_01_pb_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(28402,22107)(-4065,-9223)
\put(13426,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $d-1$}%
}}}}
\put(12226,3089){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $d/2$}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8619,12239){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(18857,12239){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-1574,11324){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(18857,11324){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 1}%
}}}}
\put(8619,11324){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 0}%
}}}}
\put(11251,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving}%
}}}}
\put(11251,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}interval}%
}}}}
\put(20476,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}time offset}%
}}}}
\put(20476,1664){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the}%
}}}}
\put(6901,-6136){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving}%
}}}}
\put(6901,-6961){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(18901,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(14326,2564){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(7726,2009){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(7726,7589){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(14326,7109){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-1574,12239){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(10201, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the time offset}%
}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $0$}%
}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $2$}%
}}}}
\put(6687,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $2$}%
}}}}
\put(10574,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $0$}%
}}}}
\put(16925,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $2$}%
}}}}
\put(20812,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $0$}%
}}}}
\put(10201,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the range $[0\ldots\frac12)$}%
}}}}
\put(20476,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}range $[1\ldots\frac32)$}%
}}}}
\put(20476,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the}%
}}}}
\end{picture}%


==> fig/tool_if_else_time_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_if_else_time_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(13962,8634)(204,-8184)
\put(4296,-163){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(6240,-163){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(8220,-163){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(8948,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(10892,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(12872,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(5513,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(3533,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(1589,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(3551,-7861){\makebox(0,0)[b]{\smash{\fontsize{65}{78}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 0}%
}}}
\put(10909,-7861){\makebox(0,0)[b]{\smash{\fontsize{65}{78}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 1}%
}}}
\end{picture}%


==> fig/tool_mult_0.5_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_mult_0_5_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(6624,10914)(4210,-8735)
\put(8637,-6948){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $1$}}}
\put(6694,-6948){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(4750,-8541){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $1$}}}
\put(6694,-8541){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(10581,-6948){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $2$}}}
\put(4225,-6400){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $-2$}}}
\put(4750, 15){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $-1$}}}
\put(6694, 15){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $2$}}}
\put(4225,-5447){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $-1$}}}
\put(4225,-4495){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(4225,-3540){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $1$}}}
\put(4225,-2588){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $2$}}}
\put(4225,-1635){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $3$}}}
\put(4225,-683){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $4$}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{\fontsize{40}{48}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(5851,-4261){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{40}{48}\normalfont\sffamily {\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}
\end{picture}%


==> fig/tool_mult_2_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_mult_2_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5849,13937)(4685,-11263)
\put(9978,-9735){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(8405,-9735){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(8405,2227){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(9920,2227){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(8405,764){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(6831,765){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-2$}}}}
\put(5259,765){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-4$}}}}
\put(8405,-11086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(4700, 74){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$4$}}}}
\put(4700,-1499){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(4700,-3073){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(4700,-4644){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-2$}}}}
\put(4700,-6221){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-4$}}}}
\put(4700,-7793){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-6$}}}}
\put(5248,-11086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$4$}}}}
\put(4700,-9366){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-8$}}}}
\put(9526,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x^2$}%
}}}}
\put(7651,-2386){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$-\frac{1}{2}x^2+\frac{3}{4}$}%
}}}}
\end{picture}%


==> fig/tool_parabola_mirror_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_parabola_mirror_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4111,6893)(1726,-4242)
\put(2247,-3229){\makebox(0,0)[rb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{1,0,0}focus $(0,\frac{1}{4\cdot a})$}%
}}}
\put(5003, 89){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}with $x\in [s,t]\subset\Real$,}%
}}}
\put(5003,-511){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}$a\in\Ratio^+$ and}%
}}}
\put(5003,-1111){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}$s,t\in\Ratio$}%
}}}
\put(5003,689){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}$a\cdot x^2$}%
}}}
\end{picture}%


==> fig/tool_parabola_mirror_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_parabola_mirror_02_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9475,6893)(662,-4242)
\put(5003,-852){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$s,t\in\Ratio$}%
}}}}
\put(6083,-3799){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\frac{1}{4\cdot a}$}%
}}}}
\put(4353,-1602){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}distance from point }%
}}}}
\put(4353,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$(x, a\cdot x^2)$ to focus}%
}}}}
\put(2247,-2461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}focus}%
}}}}
\put(2247,-3229){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(0,\frac{1}{4\cdot a})$}%
}}}}
\put(4353,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}is $a\cdot x^ 2+\frac{1}{4\cdot a}$}%
}}}}
\put(5003,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$a\in\Ratio^+$ and}%
}}}}
\put(5003,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}with $x\in [s,t]\subset\Real$,}%
}}}}
\put(5003,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$a\cdot x^2$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19227,8444)(-8414,-5183)
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(6001,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(-5322,845){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-1894){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(7731,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-4369){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(9078,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(26427,8444)(-8414,-5183)
\put(6001,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(13201,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(9078,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(14931,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(14931,-4369){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(16278,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(14931,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(9078,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(7731,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_02_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_plane_mirror_02_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(26445,8618)(-8432,-5226)
\put(6001,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(13201,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(16278,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(14931,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(14931,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(14931,-4369){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(7731,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_02_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_02_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,8594)(-8432,-5226)
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_03.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_03_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,8530)(-8432,-5226)
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_03_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_plane_mirror_03_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,9178)(-8432,-5438)
\put(-149,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5324,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1951,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2251,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> fig/tool_pop_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_pop_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(19434,54902)(-7361,-33639)
\put(6694,-8766){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(5549,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(-3754,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(-1810,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(170,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(2770,-8766){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(3605,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(897,-26478){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(7918,20412){\makebox(0,0)[lb]{\smash{\fontsize{70}{84}\normalfont\sffamily $0.1\ldots$}}}
\put(7051,20409){\makebox(0,0)[rb]{\smash{\fontsize{70}{84}\normalfont\sffamily $0.0\ldots$}}}
\put(10627,19112){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(2877,-26478){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(6703,19112){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(4750,-8766){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(-1047,-26478){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(8647,19112){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(7529,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(9559,10115){\makebox(0,0)[lb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(-5774,17864){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}1}%
}}}
\put(-6824,17864){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}0}%
}}}
\put(4788,9927){\makebox(0,0)[rb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$-\frac{1}{2}x^2+\frac{3}{4}$}%
}}}
\put(5566,-33293){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 1}%
}}}
\put(-1792,-33293){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 0}%
}}}
\put(-6299,19139){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}pop}%
}}}
\end{picture}%


==> fig/tool_push_0_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_push_0_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(12795,30158)(-1961,-26972)
\put(2770,-8691){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(-1047,-26733){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(897,-26733){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(2877,-26733){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6678,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(10565,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6694,-8691){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(4750,-8691){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(-899,389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}0}%
}}}
\put(6001,-4186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(-899,1214){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}push}%
}}}
\end{picture}%


==> fig/tool_push_0_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_push_0_02_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14533,29707)(-1961,-27061)
\put(3832,-26808){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(1808,-8766){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(3788,-8766){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}$1$}}}}
\put(5732,-8766){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(8644,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(12531,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(-92,-26808){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(1852,-26808){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}$1$}}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}}
\put(5851,-4261){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}}
\put(-899,674){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}push}%
}}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x^2$}%
}}}}
\put(-899,-226){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}0}%
}}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x^2$}%
}}}}
\end{picture}%


==> fig/tool_push_1_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_push_1_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(13048,35708)(-1961,-27047)
\put(6694,-8766){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(4750,-8766){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(2770,-8766){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6694,7082){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(-1061,-26808){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(883,-26808){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(2863,-26808){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(10581,7082){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(-899,6689){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}push}%
}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(-899,5789){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}1}%
}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(5851,-4261){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_01-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_rejoin_intervals_01-without_owg_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14145,11653)(-3311,-8917)
\put(8644,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $1$}}}}
\put(6694,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(5181,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(1294,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(8644,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $1$}}}}
\put(3244,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $1$}}}}
\put(10581,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6526,-1636){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}wall}%
}}}}
\put(3676,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}wall}%
}}}}
\put(-2099,464){\makebox(0,0)[b]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}rejoin}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_rejoin_intervals_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14145,11631)(-3311,-8895)
\put(1294,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(5181,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6076,-8086){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}gate}%
}}}}
\put(-2099,464){\makebox(0,0)[b]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}rejoin}%
}}}}
\put(3676,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}wall}%
}}}}
\put(6076,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}one-way}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_rejoin_intervals_01_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13845,11280)(-3011,-8544)
\put(6694,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(1294,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(5181,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(10581,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(6694,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(6076,-7186){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}one-way merging}%
}}}}
\put(6076,-7891){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}mirror}%
}}}}
\put(-2099,464){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}rejoin}%
}}}}
\put(4501,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}mirror}%
}}}}
\put(4501,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}full}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_rejoin_intervals_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19584,19318)(-3782,-8539)
\put(6694,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(10581,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(-299,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6001,-7891){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(6001,-7186){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way merging}%
}}}}
\put(1876,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0} $d$}%
}}}}
\put(12226,4064){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0} $d/2$}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_02_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_rejoin_intervals_02_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19584,19335)(-3782,-8544)
\put(6694,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(10581,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(10581,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(6694,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(-299,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6001,-7891){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(6001,-7186){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way merging}%
}}}}
\put(1876,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d$}%
}}}}
\put(12226,4064){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d/2$}%
}}}}
\end{picture}%


==> fig/tool_rejoin_time_intervals_01-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_rejoin_time_intervals_01-without_owg_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19971,11631)(-3311,-8895)
\put(6694,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(1294,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(5181,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(-2099,614){\makebox(0,0)[b]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time}%
}}}}
\put(3676,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(10051,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(13576,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-2099,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}rejoin}%
}}}}
\end{picture}%


==> fig/tool_rev_order_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_rev_order_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5529,13698)(3355,-11115)
\put(3370,-65){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $4$}}}
\put(3370,-9057){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-4$}}}
\put(6329,2114){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(8576,2114){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(4081,686){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-2$}}}
\put(5205,686){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-1$}}}
\put(6329,686){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(6329,-9403){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(7451,-9403){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $1$}}}
\put(8576,-9403){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(6329,-10930){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(4081,-10930){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(3370,-7933){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-3$}}}
\put(3370,-6809){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-2$}}}
\put(3370,-5684){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-1$}}}
\put(3370,-4560){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(3370,-3438){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $1$}}}
\put(3370,-2313){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(3370,-1188){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $3$}}}
\put(6076,-3661){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(7372,-4165){\makebox(0,0)[lb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\end{picture}%


==> fig/tool_time_delay_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_delay_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11703,13800)(-680,-10876)
\put(3001,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2701,2414){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,-10861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(9901,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(9901,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(1351,-9511){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(5401,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d/2$}%
}}}}
\put(-374,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s$}%
}}}}
\put(5401,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d/2$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9644,10455)(1179,-8902)
\put(5401,1214){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse starts}%
}}}}
\put(5401,719){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}at $s$ at time $t$}%
}}}}
\put(5401,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}with $0<t<2$}%
}}}}
\put(4501,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(4126,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$}%
}}}}
\put(4126,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$s$}%
}}}}
\put(1951,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$h$}%
}}}}
\put(9001,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(4501,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(9001,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(5401,-8281){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$ at time}%
}}}}
\put(5401,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse reaches}%
}}}}
\put(5401,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e=t+h+2\cdot\delta+2\cdot d_t$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_01_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9644,10450)(1179,-8897)
\put(5401,1214){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse starts}%
}}}}
\put(5401,719){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}at $s$ at time $t$}%
}}}}
\put(5401,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}with $0<t<2$}%
}}}}
\put(4501,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(4126,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$}%
}}}}
\put(4126,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$s$}%
}}}}
\put(1951,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$h$}%
}}}}
\put(9001,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(4501,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(9001,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(5401,-8281){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$ at time}%
}}}}
\put(5401,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse reaches}%
}}}}
\put(5401,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e=t+h+2\cdot\delta+2\cdot d_t$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_02_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13253,11566)(1139,-8897)
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(2701,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_a_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_a_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14760,11940)(309,-8956)
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(8401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_a_n_wall-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_a_n_wall-without_owg_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22507,15018)(439,-11794)
\put(11176,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(20401,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(20101,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12451,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(2551,-11011){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(18976,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18976,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(19801,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\end{picture}%


==> fig/tool_time_mult_02_a_n_wall.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_a_n_wall_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14207,11944)(824,-8960)
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_02_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13253,11566)(1139,-8897)
\put(8251,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(2551,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(2701,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(1951,164){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(8251,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(8251,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(2326,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e=t_s$}%
}}}}
\put(2551,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_b_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14760,11940)(309,-8956)
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2326,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)=t_s$}%
}}}}
\put(2551, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\put(2551,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(6151,-2311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(8401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b_n_wall-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_b_n_wall-without_owg_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22507,15018)(439,-11794)
\put(2551,-11011){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2701,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)=t_s$}%
}}}}
\put(18976,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(19801,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(20401,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(20101,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12451,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6226,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(11176,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2926,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\put(2926,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(11851,-5686){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(18976,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b_n_wall.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_b_n_wall_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14207,11944)(824,-8960)
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6151,-2311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(2326,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)=t_s$}%
}}}}
\put(2551, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\put(2551,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(15648,12209)(-199,-8989)
\put(8401,-1186){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}one-way}%
}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}full mirror}%
}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}end}%
}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}start}%
}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{1,0,0}$d(t_s)$}%
}}}}
\put(11476,-4486){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}start line of}%
}}}
\put(12901,-3736){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}moving interval}%
}}}
\put(8401,-2686){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(8401,-1936){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}merging}%
}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}moving mirror}%
}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{1,0,0}$\delta_1$}%
}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}moving interval}%
}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}full mirror}%
}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}
\put(4726,-1336){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,.56,0}$\delta_1$}%
}}}
\end{picture}%


==> fig/tool_time_mult_02_nn_wall-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_nn_wall-without_owg_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22507,15018)(439,-11794)
\put(11176,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(18976,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18976,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(19801,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(20401,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(20101,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12451,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6226,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(2551,-11011){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_nn_wall.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_nn_wall_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15007,12220)(439,-8996)
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(11476,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12901,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8401,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8401,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}}
\put(4726,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_1$}%
}}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\end{picture}%


==> fig/tool_time_mult_03_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_03_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(-449,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_03_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_03_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(-449,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_03_c.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_03_c_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(-449,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_04_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_a_n-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_a_n-without_owg_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(30565,16947)(-8834,-15373)
\put(-8324,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}}
\put(2251,-11536){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(2401,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12751,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(11326,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8251,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(6901,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-7499,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(-5999,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5624,-13861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-5624,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-5624,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(18076,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18076,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(19501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(19201,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(19201,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(19201,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(18976,-7186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(10126,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_a_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_a_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25327,13623)(-10104,-10549)
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(826,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(12301,-6961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
%  45 
\put(-449,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-10336){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3674,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-3674,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_b_n-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_b_n-without_owg_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(30565,16968)(-8834,-15394)
\put(1876,-13336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5851,-9436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(11326,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8251,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(6901,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-7499,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}}
\put(-8324,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}}
\put(2251,-11536){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11401,-6211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-5999,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5624,-13861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-5624,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-5624,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(18076,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18076,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(19501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(19201,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(19201,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(19201,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(18976,-7186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(12601,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5024,-10786){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(3451,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_b_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_b_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25327,13623)(-10104,-10549)
\put(5551,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-10336){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3674,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3674,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-449,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12301,-6961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-524,1439){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(8251,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3074,-2386){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
%  45 
\put(-449,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(826,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_c.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_04_c_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_c_n-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_c_n-without_owg_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(30565,16947)(-8834,-15373)
\put(2251,-12136){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11326,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8251,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(6901,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-7499,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}}
\put(-8324,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}}
\put(2401,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-5999,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5624,-13861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-5624,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-5624,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(18076,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18076,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(19501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(19201,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(19201,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(19201,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12751,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-5024,-10786){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(1276,-3511){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(3751,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_c_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_c_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25327,13623)(-10104,-10549)
%  45 
\put(-449,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-3674,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-5474,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-449,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(-524,1439){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(826,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8251,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-3074,-2386){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(-3674,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(-3674,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(12601,-10336){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_nn-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_nn-without_owg_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(30565,16947)(-8834,-15373)
\put(12601,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8251,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(2251,-11536){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(-5999,-7711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5624,-13861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-5624,-13111){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-5624,-12436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(19501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18076,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(18076,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-524,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(19201,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(18976,-7186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(6901,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,419){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(1276,-3511){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(19201,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12751,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-5024,-10786){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(5851,-9436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(6901,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1064){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-7499,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}}
\put(-8324,-10186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(19201,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(11326,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2401,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(3751,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10126,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3451,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25050,13482)(-9919,-10483)
\put(12376,-7186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(3751,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(-5474,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12901,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-449,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(-449,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3674,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-3674,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(-3074,-2386){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(3451,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3751,1589){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10126,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_05_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17578,10683)(-4363,-8194)
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(12001,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-3149,-2506){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_a_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_a_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22901,11475)(-6886,-8251)
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(-449,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_05_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17578,10683)(-4363,-8194)
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-3149,-2506){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(12001,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_b_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_b_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22901,11475)(-6886,-8251)
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(826,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-449,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_c.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_05_c_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17578,10683)(-4363,-8194)
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-3149,-2506){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(12001,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_c_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_c_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22901,11475)(-6886,-8251)
\put(6901,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-449,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(826,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_nn-without_owg.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_nn-without_owg_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21030,9372)(-6614,-6373)
\put(2551,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-3824,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(14401,-4111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-6599,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-6599,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-6599,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(14401,-4786){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(-599,-5911){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}miving interval}%
}}}}
\put(8401,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}miving interval}%
}}}}
\put(14401,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(12151,-1036){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6226,-3586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving}%
}}}}
\put(6226,-4261){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2401,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving}%
}}}}
\put(2401,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(826,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(13351,164){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\put(-5849,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(3451,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3751,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(9001,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22563,11193)(-6717,-8194)
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-674,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(3976,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(12001,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\put(3451,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3751,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10051,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> fig/tool_time_stack_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_stack_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15583,13146)(-75,-11293)
\put(1801,1514){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(8101,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(8101,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8101,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(8101,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(8101,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8101,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(2701,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(2701,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(2701,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(2701,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(8101,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8101,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(8101,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(12301,-8611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(12301,-9136){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(12301,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(3601,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(6601,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 1}%
}}}}
\put(1201,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 0}%
}}}}
\put(12001,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(13501,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(13501,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(13501,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sep}%
}}}}
\put(13501,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(13501,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(13501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(13501,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(13501,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(13501,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(12301,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 0}%
}}}}
\put(14701,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 1}%
}}}}
\end{picture}%


==> fig/tool_time_stack_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_stack_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15583,11346)(-75,-11293)
\put(13501,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(3601,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(12001,-2536){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(13501,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(1801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(6601,-2536){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 1}%
}}}}
\put(1201,-2536){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 0}%
}}}}
\put(13501,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(12301,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 0}%
}}}}
\put(14701,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 1}%
}}}}
\put(8101,-8536){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(12301,-8536){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(2701,-8536){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-9061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(8101,-9061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(12301,-9061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(13501,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sep}%
}}}}
\put(8101,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-7111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(8101,-7111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(13501,-7111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(13501,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(8101,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(8101,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\end{picture}%

